The Lambert Way to Gaussianize heavy tailed data with the inverse of Tukey's h as a special case

I present a parametric, bijective transformation to generate heavy tail versions Y of arbitrary RVs X ~ F. The tail behavior of the so-called 'heavy tail Lambert W x F' RV Y depends on a tail parameter delta >= 0: for delta = 0, Y = X, for delta > 0 Y has heavier tails than X. For X being Gaussian, this meta-family of heavy-tailed distributions reduces to Tukey's h distribution. Lambert's W function provides an explicit inverse transformation, which can be estimated by maximum likelihood. This inverse can remove heavy tails from data, and also provide analytical expressions for the cumulative distribution (cdf) and probability density function (pdf). As a special case, these yield explicit formulas for Tukey's h pdf and cdf - to the author's knowledge for the first time in the literature. Simulations and applications to S&P 500 log-returns and solar flares data demonstrate the usefulness of the introduced methodology. The R package "LambertW" (cran.r-project.org/web/packages/LambertW) implementing the presented methodology is publicly available at CRAN.

==> input/LambertW_heavy_flowchart.tex <==



\tikzstyle{block} = [draw, fill=blue!20, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{RV} = [draw, fill=white, circle, 
    minimum height=0.8em, minimum width=0.8em, node distance = 1.2cm]
\tikzstyle{transformation} = [draw, fill=gray!50, rectangle, 
    minimum height=2em, minimum width=3em, node distance = 3.5cm]    
\tikzstyle{cdf} = [draw, fill=gray!30, rectangle, node distance = 3.5cm,
    minimum height=3em, minimum width=5em] 
    \tikzstyle{COOR} = [coordinate]
    \tikzstyle{inference} = [draw, fill=gray!30, rectangle, node distance = 2.7cm,
    minimum height=3em, minimum width=5em, rounded corners] 


\tikzstyle{description} = [rectangle, draw=white, thick, fill=white!50, 
 	text width=8em, minimum height=1em, minimum width = 5em, text centered, node distance=-1.35cm, inner sep=2pt, rounded corners]
\tikzstyle{descriptionB} = [rectangle, draw=white, thick, fill=white!50, 
 	text width=8em, minimum height=1em, minimum width = 5em, text centered, node distance=-1cm, inner sep=2pt, rounded corners]
 	%\tikzstyle{descriptionO} = [rectangle, draw=white, thick, fill=white!50, 
 	%text width=8em, minimum height=1em, minimum width = 5em, text centered, node distance=2.7cm, inner sep=2pt, rounded corners]
 	\tikzstyle{empty_h} = [rectangle, draw=white, thick, fill=white!50, 
 	text width=2em, minimum height=1em, minimum width = 1em, text centered, node distance=4cm, inner sep=2pt, rounded corners]
 	\tikzstyle{empty_v} = [rectangle, draw=white, thick, fill=white!50, 
 	text width=2em, minimum height=1em, minimum width = 1em, text centered, node distance=1.5cm, inner sep=2pt, rounded corners]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % RV level
    \node [RV] (input) {$X$ and $\mathbf{x}$};
    \node [empty_v, below of = input] (empty) {\begin{tabular}{c}  \end{tabular}};
    \node [transformation, right of=input] (system_S) {$H_{\tau}(X)$};
    \node [empty_h, right of = system_S, node distance = 3.5cm] (empty2) {\begin{tabular}{c}  \end{tabular}};
    \node [RV, below of=empty2] (output) {$Y$ and $\mathbf{y}$};
    \node [RV, below of = empty] (backtransformed_X)  {$X_{\tau}$ and $\mathbf{x}_{\tau}$};    
    \node [transformation, right of = backtransformed_X] (inverse_system_S_1) {$W_{\tau}(Y) = H^{-1}_{\tau}(Y)$};

    % CDF level
       
    \node [cdf, name=Fx, below of = empty] {$F_X$ and $F_{X_{\tau}}$};      
    \node [cdf, name=LambertW_Fx, right of = Fx, node distance = 7cm] {\begin{tabular}{c}Lambert W $\times$ $F_X$ \\ (Tukey's $h$ if $F_X = \mathcal{N}$) \end{tabular}};  
%    \node [cdf, name=approx_Fx, below of = backtransformed_X] {\begin{tabular}{c} $\widehat{F}_X$ \end{tabular}};       


    \node [inference, name=infer_Y, below of = LambertW_Fx] {\begin{tabular}{c}inference \\ on $Y$\end{tabular}};  
    \node [inference, name=infer_Xhat, below of = Fx] {\begin{tabular}{c}inference \\ on $X_{\tau}$ \end{tabular}};       
    \node [transformation, right of=infer_Xhat] (H_delta_u) {$H_{\tau}(\cdot)$};

	%\node [description, left of = input] (RV_level) {\begin{tabular}{c} random variables \\ data\end{tabular}};
	%\node [description, left of = Fx] (cdf_level) {\begin{tabular}{c}cdf\end{tabular}};
	%\node [description, top of = input] (latent) {\begin{tabular}{c} latent \\ data\end{tabular}};
	%\node [description, left of = Fx] (cdf_level) {\begin{tabular}{c}cdf\end{tabular}};

	\node [description, below of = input] (latent) {\begin{tabular}{c} latent (Gaussian) \end{tabular}};
	\node [description, right of = latent, node distance = 7cm] (observed) {\begin{tabular}{c} observed (heavy tails) \end{tabular}};
	\node [description, below of = Fx, node distance = -0.91cm] (recoverd) {recovered};
%\node [description, below of = system_S] (make_it) {\begin{tabular}{c}generate heavy tails \end{tabular}};
\node [descriptionB, below of = inverse_system_S_1] (Gaussianize) {\begin{tabular}{c} ``Gaussianize'' \\ heavy tails \end{tabular}};
	%\node [description, below of = input] (recovered) {\begin{tabular}{c} recovered \end{tabular}};
    % Once the nodes are placed, connecting them is easy. 
    \path[->, solid] (input) edge node {} (system_S);
    \path[->, solid] (system_S) edge node {} (output);
    \path[->, solid] (output) edge node {} (inverse_system_S_1);
    \path[->, solid] (inverse_system_S_1) edge node {} (backtransformed_X);
    
    
    \draw[<->, solid] (Fx) edge node {} (LambertW_Fx);
    \draw[<->, dashed] (input) edge node {} (backtransformed_X);
    %\draw[<->, dashed] (LambertW_Fx) edge node {} (approx_Fx);
    
    \draw[<->, dashed] (input) edge[bend right= 70] node[near end, left] {} (Fx);
    \draw[<->, dashed] (backtransformed_X) edge[bend right= 70] node[near end, left] {} (Fx);
    \draw[<->, dashed] (output) edge node {} (LambertW_Fx);
    %\draw[<->, dashed] (backtransformed_X) edge node {} (approx_Fx);

    %\draw[->] (latent) edge node {\begin{tabular}{c}make it heavy-tailed\end{tabular}} (observed);
	%\draw[<-] (observed) edge node {\begin{tabular}{c}``Gaussianize'' heavy tails\end{tabular}} (backtransformed_X);
	
	 \draw[->, dashed] (Fx) edge node[left] {\begin{tabular}{c}methods/models \\ assuming  \\ Gaussianity\end{tabular}} (infer_Xhat);
	 \draw[->, dashed] (LambertW_Fx) edge node[left] {exact} (infer_Y);
	 \draw[->, dashed] (LambertW_Fx) edge node[right] {\begin{tabular}{c}methods/models \\ for heavy-tailed \\ distributions  (if $\exists$)\end{tabular}} (infer_Y);
     \draw[->,solid] (infer_Xhat) edge node {} (H_delta_u);
     \draw[->,solid] (H_delta_u) edge node {approx.} (infer_Y);   
     
     %\draw[<->,dashed] (output) edge[bend left= 70] node[near end, left] {\begin{tabular}{c}no methods \\ based on \\ heavy-tailed cdfs\end{tabular}} (infer_Y);   
\end{tikzpicture}







